Differential Privacy on Dynamic Data

A fundamental problem in differential privacy is to release a privatized data structure over a dataset that can be used to answer a class of linear queries with small errors. This problem has been well studied in the static case. In this paper, we consider the dynamic setting where items may be inserted into or deleted from the dataset over time, and we need to continually release data structures so that queries can be answered at any time. We present black-box constructions of such dynamic differentially private mechanisms from static ones with only a polylogarithmic degradation in the utility. For the fully-dynamic case, this is the first such result. For the insertion-only case, similar constructions are known, but we improve them over sparse update streams.

==> batch.tex <==
\begin{tikzpicture}[scale=0.5]
    %\draw[help lines] (0,-5) grid (19,4); 
    
    \draw[|<->|][thick] (0,0) -- (5,0);
    \draw[<->|][thick] (5,0) -- (10,0);
    \draw[<->|][thick] (10,0) -- (12.5,0);
    \draw[<->|][thick] (12.5,0) -- (18,0); 
    \draw[-][thick] (18,0) -- (18.5,0); 
    
    \draw(0,-0.5) node[] {1};
    \draw(5,-0.5) node[] {$t_1$};
    \draw(10,-0.5) node[] {$t_2$};
    \draw(12.5,-0.5) node[] {$t_3$};
    \draw(18,-0.5) node[] {$t_4$};
    \draw(19.5,-0.5) node[] {$\cdots$};
    
    %%%%%%%%%%%%%%%%%%%%%%%
    
    \draw (1,2) node[label=left:Input Updates] {};
    
    \draw[-] (3,3) -- (7,3); 
    \draw[fill] (3,3) circle (3pt);
    \draw[fill=white] (7,3) circle (3pt);
    \draw(5,3.5) node[] {$a$};

    \draw[-] (4,2) -- (11,2); 
    \draw[fill] (4,2) circle (3pt);
    \draw[fill=white] (11,2) circle (3pt);
    \draw(7.5,2.5) node[] {$b$};

    \draw[-] (10,3) -- (17,3); 
    \draw[fill] (10,3) circle (3pt);
    \draw[fill=white] (17,3) circle (3pt);
    \draw(13.5,3.5) node[] {$c$};

    \draw[-] (13,2) -- (16,2); 
    \draw[fill] (13,2) circle (3pt);
    \draw[fill=white] (16,2) circle (3pt);
    \draw(14.5,2.5) node[] {$e$};
    
    \draw[-] (12,1) -- (15,1); 
    \draw[fill] (12,1) circle (3pt);
    \draw[fill=white] (15,1) circle (3pt);
    \draw(13.5,1.5) node[] {$d$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw (1,-2) node[label=left:Batched Updates] {};
    
    \draw[-] (5,-2) -- (10,-2); 
    \draw[fill] (5,-2) circle (3pt);
    \draw[fill=white] (10,-2) circle (3pt);
    \draw(7.5,-1.5) node[] {$a$};

    \draw[-] (5,-3) -- (12.5,-3); 
    \draw[fill] (5,-3) circle (3pt);
    \draw[fill=white] (12.5,-3) circle (3pt);
    \draw(7.5,-2.5) node[] {$b$};

    \draw[-] (10,-4) -- (18,-4); 
    \draw[fill] (10,-4) circle (3pt);
    \draw[fill=white] (18,-4) circle (3pt);
    \draw(14,-3.5) node[] {$c$};
    
    \draw[-] (12.5,-2) -- (18,-2); 
    \draw[fill] (12.5,-2) circle (3pt);
    \draw[fill=white] (18,-2) circle (3pt);
    \draw(15,-1.5) node[] {$d$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[loosely dotted] (5,-4.5) -- (5,4.5);
    \draw[loosely dotted] (10,-4.5) -- (10,4.5);
    \draw[loosely dotted] (12.5,-4.5) -- (12.5,4.5);
    \draw[loosely dotted] (18,-4.5) -- (18,4.5);    



\end{tikzpicture}

==> int-tree.tex <==
\begin{tikzpicture}[scale=0.45]
    \coordinate (v1) at (0,1);
    \coordinate (v2) at (2,3);
    \coordinate (v3) at (4,1);
    \coordinate (v4) at (6,5);
    \coordinate (v5) at (8,1);
    \coordinate (v6) at (10,3);
    \coordinate (v7) at (12,1);
    \coordinate (v8) at (14,7);
    
    \draw[-] (v1) -- (v2) -- (v3);
    \draw[-] (v5) -- (v6) -- (v7);    
    \draw[-] (v2) -- (v4) -- (v6);
    \draw[-] (v4) -- (v8);
    \draw[dashed] (v8) -- (15,6.75);    

    \draw[-|][thick] (-2,0) -- (0,0);
    \draw[-|][thick] (0,0) -- (2,0);
    \draw[-|][thick] (2,0) -- (4,0);
    \draw[-|][thick] (4,0) -- (6,0);
    \draw[-|][thick] (6,0) -- (8,0); 
    \draw[-|][thick] (8,0) -- (10,0); 
    \draw[-|][thick] (10,0) -- (12,0);
    \draw[-|][thick] (12,0) -- (14,0);
    \draw[dashed][thick] (14,0) -- (15,0);

    \draw(-2,-0.5) node[] {$1$};
    \draw(0,-0.5) node[] {$t_1$};
    \draw(2,-0.5) node[] {$t_2$};
    \draw(4,-0.5) node[] {$t_3$};
    \draw(6,-0.5) node[] {$t_4$};
    \draw(8,-0.5) node[] {$t_5$};
    \draw(10,-0.5) node[] {$t_6$};
    \draw(12,-0.5) node[] {$t_7$};
    \draw(14,-0.5) node[] {$t_8$};


    \filldraw[color=black,fill=white](v1) circle (15pt) node[label=above:{$\{b\}$}]{$v_1$};
    \filldraw[color=black,fill=white](v2) circle (15pt) node[]{$v_2$};    
    \filldraw[color=black,fill=white](v3) circle (15pt) node[]{$v_3$};    
    \filldraw[color=black,fill=white](v4) circle (15pt) node[label=above:{$\{a,c,d\}$}]{$v_4$};    
    \filldraw[color=black,fill=white](v5) circle (15pt) node[]{$v_5$};
    \filldraw[color=black,fill=white](v6) circle (15pt) node[label=above:{$\{e,f\}$}]{$v_6$};    
    \filldraw[color=black,fill=white](v7) circle (15pt) node[]{$v_7$};    
    \filldraw[color=black,fill=white](v8) circle (15pt) node[]{$v_8$};     
    
    %%%%%%%%%%%%%%%%%%%%%%%%%
        
    \draw[-] (0,-1.25) -- (14,-1.25); 
    \draw[fill] (0,-1.25) circle (3pt);
    \draw[fill=white] (14,-1.25) circle (3pt);
    \draw(7,-1) node[] {$a$};

    \draw[-] (0,-2.25) -- (2,-2.25); 
    \draw[fill] (0,-2.25) circle (3pt);
    \draw[fill=white] (2,-2.25) circle (3pt);
    \draw(1,-2) node[] {$b$};

    \draw[-] (4,-2.25) -- (12,-2.25); 
    \draw[fill] (4,-2.25) circle (3pt);
    \draw[fill=white] (12,-2.25) circle (3pt);
    \draw(8,-2) node[] {$c$};

    \draw[-] (6,-3.25) -- (8,-3.25); 
    \draw[fill] (6,-3.25) circle (3pt);
    \draw[fill=white] (8,-3.25) circle (3pt);
    \draw(7,-3) node[] {$d$};

    \draw[-] (10,-3.25) -- (14,-3.25); 
    \draw[fill] (10,-3.25) circle (3pt);
    \draw[fill=white] (14,-3.25) circle (3pt);
    \draw(12,-3) node[] {$f$};  

    \draw[-] (8,-4.25) -- (12,-4.25); 
    \draw[fill] (8,-4.25) circle (3pt);
    \draw[fill=white] (12,-4.25) circle (3pt);
    \draw(10,-4) node[] {$e$};    
\end{tikzpicture}

==> our-tree.tex <==
\begin{tikzpicture}[scale=0.45]
    \coordinate (v1) at (0,1);
    \coordinate (v2) at (2,3);
    \coordinate (v3) at (4,1);
    \coordinate (v4) at (6,5);
    \coordinate (v5) at (8,1);
    \coordinate (v6) at (10,3);
    \coordinate (v7) at (12,1);
    \coordinate (v8) at (14,7);
    
    \draw[-] (v1) -- (v2) -- (v3);
    \draw[-] (v5) -- (v6) -- (v7);    
    \draw[-] (v2) -- (v4) -- (v6);
    \draw[-] (v4) -- (v8);
    \draw[dashed] (v8) -- (15,6.75);    

    \draw[-|][thick] (-2,0) -- (0,0);
    \draw[-|][thick] (0,0) -- (2,0);
    \draw[-|][thick] (2,0) -- (4,0);
    \draw[-|][thick] (4,0) -- (6,0);
    \draw[-|][thick] (6,0) -- (8,0); 
    \draw[-|][thick] (8,0) -- (10,0); 
    \draw[-|][thick] (10,0) -- (12,0);
    \draw[-|][thick] (12,0) -- (14,0);
    \draw[dashed][thick] (14,0) -- (15,0);

    \draw(-2,-0.5) node[] {$1$};
    \draw(0,-0.5) node[] {$t_1$};
    \draw(2,-0.5) node[] {$t_2$};
    \draw(4,-0.5) node[] {$t_3$};
    \draw(6,-0.5) node[] {$t_4$};
    \draw(8,-0.5) node[] {$t_5$};
    \draw(10,-0.5) node[] {$t_6$};
    \draw(12,-0.5) node[] {$t_7$};
    \draw(14,-0.5) node[] {$t_8$};


    \filldraw[color=black,fill=white](v1) circle (15pt) node[label=above:{$\{a,b\}$}]{$v_1$};
    \filldraw[color=black,fill=white](v2) circle (15pt) node[label=above:{$\{a\}$}]{$v_2$};    
    \filldraw[color=black,fill=white](v3) circle (15pt) node[label=above:{$\{c\}$}]{$v_3$};    
    \filldraw[color=black,fill=white](v4) circle (15pt) node[label=above:{$\{a,c,d\}$}]{$v_4$};    
    \filldraw[color=black,fill=white](v5) circle (15pt) node[label=above:{$\{e\}$}]{$v_5$};
    \filldraw[color=black,fill=white](v6) circle (15pt) node[label=above:{$\{e,f\}$}]{$v_6$};    
    \filldraw[color=black,fill=white](v7) circle (15pt) node[]{$v_7$};    
    \filldraw[color=black,fill=white](v8) circle (15pt) node[]{$v_8$};     
    
    %%%%%%%%%%%%%%%%%%%%%%%%%
        
    \draw[-] (0,-1.25) -- (14,-1.25); 
    \draw[fill] (0,-1.25) circle (3pt);
    \draw[fill=white] (14,-1.25) circle (3pt);
    \draw(7,-1) node[] {$a$};

    \draw[-] (0,-2.25) -- (2,-2.25); 
    \draw[fill] (0,-2.25) circle (3pt);
    \draw[fill=white] (2,-2.25) circle (3pt);
    \draw(1,-2) node[] {$b$};

    \draw[-] (4,-2.25) -- (12,-2.25); 
    \draw[fill] (4,-2.25) circle (3pt);
    \draw[fill=white] (12,-2.25) circle (3pt);
    \draw(8,-2) node[] {$c$};

    \draw[-] (6,-3.25) -- (8,-3.25); 
    \draw[fill] (6,-3.25) circle (3pt);
    \draw[fill=white] (8,-3.25) circle (3pt);
    \draw(7,-3) node[] {$d$};

    \draw[-] (10,-3.25) -- (14,-3.25); 
    \draw[fill] (10,-3.25) circle (3pt);
    \draw[fill=white] (14,-3.25) circle (3pt);
    \draw(12,-3) node[] {$f$};  

    \draw[-] (8,-4.25) -- (12,-4.25); 
    \draw[fill] (8,-4.25) circle (3pt);
    \draw[fill=white] (12,-4.25) circle (3pt);
    \draw(10,-4) node[] {$e$};    
    
\end{tikzpicture}

==> proof.tex <==
\begin{tikzpicture}[scale=0.4]
    \coordinate (v1) at (0,1);
    \coordinate (v2) at (2,3);
    \coordinate (v3) at (4,1);
    \coordinate (v4) at (6,5);
    \coordinate (v5) at (8,1);
    \coordinate (v6) at (10,3);
    \coordinate (v7) at (12,1);
    \coordinate (v8) at (14,7);
    \coordinate (vx) at (-2,8);    
    
    \draw[-] (v1) -- (v2) -- (v3);
    \draw[-] (v5) -- (v6) -- (v7);    
    \draw[-] (v2) -- (v4) -- (v6);
    \draw[-] (v4) -- (v8) -- (vx);
    
    \draw[-|][thick] (-3,0) -- (-2,0);        
    \draw[-|][thick] (-2,0) -- (0,0);    
    \draw[-|][thick] (0,0) -- (2,0);
    \draw[-|][thick] (2,0) -- (4,0);
    \draw[-|][thick] (4,0) -- (6,0);
    \draw[-|][thick] (6,0) -- (8,0); 
    \draw[-|][thick] (8,0) -- (10,0); 
    \draw[-|][thick] (10,0) -- (12,0);
    \draw[-|][thick] (12,0) -- (14,0);
    \draw[-][thick] (14,0) -- (15,0);

    \draw(0,-0.5) node[] {};
    \draw(2,-0.5) node[] {$t_i$};
    \draw(4,-0.5) node[] {};
    \draw(6,-0.5) node[] {};
    \draw(8,-0.5) node[] {};
    \draw(10,-0.5) node[] {};
    \draw(12,-0.5) node[] {$t_q$};
    \draw(14,-0.5) node[] {};


    \filldraw[color=black,fill=white](v1) circle (15pt) node[]{};
    \filldraw[color=black,fill=lightgray](v2) circle (15pt) node[]{$v_i$}; 
    \filldraw[color=black,fill=white](v3) circle (15pt) node[]{}; 
    \filldraw[ultra thick,color=black,fill=lightgray](v4) circle (15pt) node[]{$v$}; 
    \filldraw[color=black,fill=white](v5) circle (15pt) node[]{};
    \filldraw[ultra thick,color=black,fill=white](v6) circle (15pt) node[]{}; 
    \filldraw[ultra thick,color=black,fill=white](v7) circle (15pt) node[]{$v_q$}; 
    \filldraw[color=black,fill=lightgray](v8) circle (15pt) node[]{}; 
    \filldraw[ultra thick, color=black,fill=white](vx) circle (15pt) node[]{};     

    \filldraw[color=black,fill=lightgray] (-2,-2.5) circle (15pt) node[label=right:{\;Nodes storing $[t_i, t_j)$}]{};  
    \filldraw[ultra thick,color=black,fill=white] (8,-2.5) circle (15pt) node[label=right:{\;Nodes queried by $t_q$}]{};         
    %%%%%%%%%%%%%%%%%%%%%%%%%
        
    \draw[-] (2,-1.25) -- (15,-1.25); 
    \draw[fill] (2,-1.25) circle (3pt);
    
\end{tikzpicture}
